HyPHEN: A Hybrid Packing Method and Optimizations for Homomorphic Encryption-Based Neural Networks

Convolutional neural network (CNN) inference using fully homomorphic encryption (FHE) is a promising private inference (PI) solution due to the capability of FHE that enables offloading the whole computation process to the server while protecting the privacy of sensitive user data. Prior FHE-based CNN (HCNN) work has demonstrated the feasibility of constructing deep neural network architectures such as ResNet using FHE. Despite these advancements, HCNN still faces significant challenges in practicality due to the high computational and memory overhead. To overcome these limitations, we present HyPHEN, a deep HCNN construction that incorporates novel convolution algorithms (RAConv and CAConv), data packing methods (2D gap packing and PRCR scheme), and optimization techniques tailored to HCNN construction. Such enhancements enable HyPHEN to substantially reduce the memory footprint and the number of expensive homomorphic operations, such as ciphertext rotation and bootstrapping. As a result, HyPHEN brings the latency of HCNN CIFAR-10 inference down to a practical level at 1.4 seconds (ResNet-20) and demonstrates HCNN ImageNet inference for the first time at 14.7 seconds (ResNet-18).

==> Figures/gfx/Lee_MCConv_IASISO1.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(m0)[mystyle]{
    $M^{(1)}$&$M^{(2)}$&$M^{(1)}$&$M^{(2)}$\\
    };
    \node [right = 0em of m0, scale=1.2, yshift = 0em] (eq0) {$\xrightarrow{SISO-{Rot}}$};
    \matrix(m1__)[mystyle,right=0em of eq0, row sep = 15pt, xshift=1em, yshift=1em,nodes={draw,minimum width=1cm}]{
    &&&\\
    };
    \matrix(m1_)[mystyle,right=0em of eq0, row sep = 15pt, xshift=0.5em, yshift=0.5em,nodes={draw,minimum width=1cm}]{
    &&&\\
    };
    \matrix(m1)[mystyle, right=0em of eq0,nodes={draw,minimum width=1cm}]{
    $M^{(1)}$&$M^{(2)}$&$M^{(1)}$&$M^{(2)}$\\
    };
    \draw [pen colour={black},thick,
    decorate,
    decoration = {calligraphic brace,
        raise=2pt,
        amplitude=2pt,
        aspect=0.5}] (m1-1-1.north west) -- (m1__-1-1.north west)node[pos=1,left=8pt, black, font=\large]{$f_wf_h$};
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracetop[m0]{1}{2}{$c_i$}
        \mymatrixbracetop[m1__]{1}{2}{$c_i$}
    \end{scope}
    % \draw [decorate,thick,decoration={raise=20pt}]
    % (m1-1-2.north west) -- (m1-1-3.north east) node[black,above=2pt]{$c_o$};
    %node[above=2pt][$123$]
    \node[right = 0.8em of m1,scale=1.2] (str1) {$*$};
% 	\draw[very thick, red] (mtr-1-4.north west) rectangle (mtr-3-6.south east);
% (#1.north-|#1-1-#2.north west) -- node[above=2pt] {#4} (#1.north-|#1-1-#3.north east)

    \matrix(f3)[style3,right=0.6em of str1, row sep = 15pt, xshift=1em, yshift=1em,nodes={draw,minimum width=1.2cm}]{
    &&&\\
    % &&&\\
    % $K^{(3,1)}$&$K^{(3,2)}$&$K^{(3,3)}$&$K^{(3,4)}$\\
    % $K^{(4,1)}$&$K^{(4,2)}$&$K^{(4,3)}$&$K^{(4,4)}$\\
    };
    % \draw[thick, black] (f3-1-1.north west) rectangle (f3-2-2.south east);
    % \draw[thick, black] (f3-2-1.north west) rectangle (f3-2-2.south east);
    \matrix(f2)[style3,right=0.6em of str1, row sep = 15pt, xshift=0.5em, yshift=0.5em,nodes={draw,minimum width=1.2cm}]{
    &&&\\
    % &&&\\
    % $K^{(3,1)}$&$K^{(3,2)}$&$K^{(3,3)}$&$K^{(3,4)}$\\
    % $K^{(4,1)}$&$K^{(4,2)}$&$K^{(4,3)}$&$K^{(4,4)}$\\
    };

    \matrix(f1)[style3,right=0.6em of str1, row sep = 15pt,nodes={draw,minimum width=1.2cm}]{
    $K^{(1,1)}$&$K^{(2,1)}$&$K^{(1,2)}$&$K^{(2,2)}$\\
    % $K^{(1,3)}$&$K^{(2,3)}$&$K^{(3,3)}$&$K^{(4,3)}$\\
    % $K^{(1,4)}$&$K^{(2,4)}$&$K^{(3,4)}$&$K^{(4,4)}$\\
    };
    % \draw[thick, black] (f1-1-1.north west) rectangle (f1-1-2.south east);
    % \draw[thick, black] (f1-2-1.north west) rectangle (f1-2-2.south east);
    % \draw[thick, black] (f1-3-1.north west) rectangle (f1-3-4.south east);
    % \draw[thick, black] (f1-4-1.north west) rectangle (f1-4-4.south east);

    % Braces     
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracetop[f3]{1}{2}{$c_i$}
        % \mymatrixbracebottom[f1]{2}{3}{$c_o$}
        % \mymatrixbraceright[f1]{1}{2}{$c_o$}
    \end{scope} 
    
    \draw [pen colour={black},thick,
    decorate,
    decoration = {calligraphic brace,
        raise=2pt,
        amplitude=2pt,
        aspect=0.5}] (f1-1-1.north west) -- (f3-1-1.north west)node[pos=1,left=8pt, black, font=\large]{$f_wf_h$};

    % \node [right = 1em of f1, scale=1.2, yshift = 0em] (eq2) {$\xrightarrow{SISO-Mac}$};
    
    % \matrix(ck2)[mystyle2,right=0em of eq2, row sep = 10pt,yshift = 0em]{
    % $MK^{(1,1)}$&$MK^{(2,1)}$&$MK^{(1,2)}$&$MK^{(2,2)}$\\
    % % $MK^{(1,2)}$&$MK^{(2,2)}$&$MK^{(1,1)}$&$MK^{(2,1)}$\\
    % % $MK^{(1,3)}$&$MK^{(2,3)}$&$MK^{(3,3)}$&$MK^{(4,3)}$\\
    % % $MK^{(1,4)}$&$MK^{(2,4)}$&$MK^{(3,4)}$&$MK^{(4,4)}$\\
    % };
    % \draw [->,thick] (ck2-1-2.north) to [out=120,in=60] node [text width=3cm,midway,above]{rotate and add} (ck2-1-1.north);

\end{tikzpicture}



==> Figures/gfx/Lee_MCConv_IASISO2.tex <==
\begin{tikzpicture}[mymatrixenv]

    \node [scale=1.2, yshift = 0.5em] (eq2) {$\xrightarrow{SISO-Mac}$};
    
    \matrix(ck1)[mystyle2,right=0em of eq2, row sep = 10pt,yshift = 0em]{
    $MK^{(1,1)}$&$MK^{(2,1)}$&$MK^{(1,2)}$&$MK^{(2,2)}$\\
    % $MK^{(1,2)}$&$MK^{(2,2)}$&$MK^{(1,1)}$&$MK^{(2,1)}$\\
    % $MK^{(1,3)}$&$MK^{(2,3)}$&$MK^{(3,3)}$&$MK^{(4,3)}$\\
    % $MK^{(1,4)}$&$MK^{(2,4)}$&$MK^{(3,4)}$&$MK^{(4,4)}$\\
    };
    \draw [->,thick] (ck1-1-2.north) to [out=120,in=60] node [text width=3cm,midway,above]{rotate and add} (ck1-1-1.north);


    \node [right = 0em of ck1, scale=1.2,yshift = 0em] (eq3) {$\xrightarrow{RaS}$};
    \matrix(ck2)[style2,right=0em of eq3, row sep = 15pt,yshift = 0em, nodes={draw,minimum width=1cm}]{
    $N^{(1)}$&\myhash&$N^{(2)}$&\myhash\\
    % $N^{(3)}$&$N^{(3)}$&$N^{(3)}$&$N^{(3)}$\\
    % $N^{(4)}$&$N^{(4)}$&$N^{(4)}$&$N^{(4)}$\\
    };
    \node [right = 0em of ck2, scale=1.2,yshift = 0em] (eq4) {$\xrightarrow{IR}$};
    \matrix(ck3)[style2,right=0em of eq4, row sep = 15pt,yshift = 0em, nodes={draw,minimum width=1cm}]{
    $N^{(1)}$&$N^{(2)}$&$N^{(1)}$&$N^{(2)}$\\
    };
    % \draw[thick, black] (ck2-1-1.north west) rectangle (ck2-1-2.south east);
    % \draw[thick, black] (ck2-2-1.north west) rectangle (ck2-2-2.south east);
    % \draw[thick, black] (ck2-3-1.north west) rectangle (ck2-3-4.south east);
    % \draw[thick, black] (ck2-4-1.north west) rectangle (ck2-4-4.south east);
    % Braces     
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        % \mymatrixbracetop[ck2]{1}{2}{$c_i$}
    \end{scope} 

\end{tikzpicture}



==> Figures/gfx/MCConv_IASISO.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(m1)[mystyle]{
    $M^{(1)}$&$M^{(2)}$\\
    };
    % \draw[thick, black] (m1-1-1.north west) rectangle (m1-1-2.south east);
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracetop[m1]{1}{2}{$c_i$}
    \end{scope} 
    \node[right = -0.2em of m1,scale=1.2] (str1) {$*$};
% 	\draw[very thick, red] (mtr-1-4.north west) rectangle (mtr-3-6.south east);


    \matrix(f3)[style3,right=1.2em of str1, row sep = 15pt, xshift=1em, yshift=1em,nodes={draw,minimum width=1.2cm}]{
    &\\
    &\\
    % $K^{(3,1)}$&$K^{(3,2)}$&$K^{(3,3)}$&$K^{(3,4)}$\\
    % $K^{(4,1)}$&$K^{(4,2)}$&$K^{(4,3)}$&$K^{(4,4)}$\\
    };
    % \draw[thick, black] (f3-1-1.north west) rectangle (f3-2-2.south east);
    % \draw[thick, black] (f3-2-1.north west) rectangle (f3-2-2.south east);
    \matrix(f2)[style3,right=1.2em of str1, row sep = 15pt, xshift=0.5em, yshift=0.5em,nodes={draw,minimum width=1.2cm}]{
    &\\
    &\\
    % $K^{(3,1)}$&$K^{(3,2)}$&$K^{(3,3)}$&$K^{(3,4)}$\\
    % $K^{(4,1)}$&$K^{(4,2)}$&$K^{(4,3)}$&$K^{(4,4)}$\\
    };

    \matrix(f1)[style3,right=1.2em of str1, row sep = 15pt]{
    $K^{(1,1)}$&$K^{(2,1)}$\\
    $K^{(1,2)}$&$K^{(2,2)}$\\
    % $K^{(1,3)}$&$K^{(2,3)}$\\
    % $K^{(1,4)}$&$K^{(2,4)}$\\
    };
    % \draw[thick, black] (f1-1-1.north west) rectangle (f1-1-2.south east);
    % \draw[thick, black] (f1-2-1.north west) rectangle (f1-2-2.south east);
    % \draw[thick, black] (f1-3-1.north west) rectangle (f1-3-4.south east);
    % \draw[thick, black] (f1-4-1.north west) rectangle (f1-4-4.south east);

    % Braces     
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracetop[f3]{1}{2}{$c_i$}
        \mymatrixbraceright[f1]{1}{2}{$c_o$}
    \end{scope} 
    
    \draw [pen colour={black},thick,
    decorate,
    decoration = {calligraphic brace,
        raise=2pt,
        amplitude=2pt,
        aspect=0.5}] (f1-1-1.north west) -- (f3-1-1.north west)node[pos=1,left=8pt, black, font=\large]{$f_wf_h$};

    \node [right = 1em of f1, scale=1.2, yshift = 0.5em] (eq2) {$\xrightarrow{}$};
    
    \matrix(ck2)[mystyle2,right=0em of eq2, row sep = 15pt,yshift = -0.5em]{
    $MK^{(1,1)}$&$MK^{(2,1)}$\\
    $MK^{(1,2)}$&$MK^{(2,2)}$\\
    % $MK^{(1,3)}$&$MK^{(2,3)}$&$MK^{(3,3)}$&$MK^{(4,3)}$\\
    % $MK^{(1,4)}$&$MK^{(2,4)}$&$MK^{(3,4)}$&$MK^{(4,4)}$\\
    };

    % \draw[thick, black] (ck2-1-1.north west) rectangle (ck2-1-2.south east);
    % \draw[thick, black] (ck2-2-1.north west) rectangle (ck2-2-2.south east);
    % \draw[thick, black] (ck2-3-1.north west) rectangle (ck2-3-2.south east);
    % \draw[thick, black] (ck2-4-1.north west) rectangle (ck2-4-2.south east);
    % \draw [->,thick] (ck2-1-3.north) to [out=120,in=60] node [text width=3cm,midway,above]{rotate and add} (ck2-1-1.north);
    % \draw [->,thick] (ck2-1-2.north) to [out=120,in=60] (ck2-1-1.north); 
    \draw [->,thick] (ck2-1-2.north) to [out=120,in=60] node [text width=3cm,midway,above]{rotate and add} (ck2-1-1.north);

    \node [right = 0em of ck2, scale=1.2,yshift = 0.5em] (eq3) {$\xrightarrow{RaS}$};
        \matrix(ck2)[style2,right=0em of eq3, row sep = 15pt,yshift = -0.5em]{
    $N^{(1)}$&$N^{(1)}$\\
    $N^{(2)}$&$N^{(2)}$\\
    % $N^{(3)}$&$N^{(3)}$&$N^{(3)}$&$N^{(3)}$\\
    % $N^{(4)}$&$N^{(4)}$&$N^{(4)}$&$N^{(4)}$\\
    };
    % \draw[thick, black] (ck2-1-1.north west) rectangle (ck2-1-2.south east);
    % \draw[thick, black] (ck2-2-1.north west) rectangle (ck2-2-2.south east);
    % \draw[thick, black] (ck2-3-1.north west) rectangle (ck2-3-4.south east);
    % \draw[thick, black] (ck2-4-1.north west) rectangle (ck2-4-4.south east);
    % Braces     
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        % \mymatrixbracetop[ck2]{1}{2}{$c_i$}
    \end{scope} 

\end{tikzpicture}
\vspace{10px}

==> Figures/gfx/MCConv_RASISO.tex <==
\begin{tikzpicture}[mymatrixenv]

    
    \matrix(m1)[mystyle, row sep = 15pt]{
    $M^{(1)}$&$M^{(1)}$\\
    $M^{(2)}$&$M^{(2)}$\\
    % $M^{(3)}$&$M^{(3)}$&$M^{(3)}$&$M^{(3)}$\\
    % $M^{(4)}$&$M^{(4)}$&$M^{(4)}$&$M^{(4)}$\\
    };
    

    % \draw[thick, black] (m1-1-1.north west) rectangle (m1-1-2.south east);
    % \draw[thick, black] (m1-2-1.north west) rectangle (m1-2-2.south east);
    % \draw[thick, black] (m1-3-1.north west) rectangle (m1-3-4.south east);
    % \draw[thick, black] (m1-4-1.north west) rectangle (m1-4-4.south east);
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracetop[m1]{1}{2}{$c_o$}
        \mymatrixbraceright[m1]{1}{2}{$c_i$}
    \end{scope} 
    \node[right = -0.2em of m1, scale=1.2] (str1) {$*$};
% 	\draw[very thick, red] (mtr-1-4.north west) rectangle (mtr-3-6.south east);
    \matrix(f3)[style3,right=1.2em of str1, xshift=1em, yshift=1em, row sep = 15pt,nodes={draw,minimum width=1.2cm}]{
    &\\
    &\\
    % $K^{(3,1)}$&$K^{(3,2)}$&$K^{(3,3)}$&$K^{(3,4)}$\\
    % $K^{(4,1)}$&$K^{(4,2)}$&$K^{(4,3)}$&$K^{(4,4)}$\\
    };
    % \draw[thick, black] (f3-1-1.north west) rectangle (f3-1-2.south east);
    % \draw[thick, black] (f3-2-1.north west) rectangle (f3-2-2.south east);
    \matrix(f2)[style3,right=1.2em of str1, xshift=0.5em, yshift=0.5em, row sep = 15pt,nodes={draw,minimum width=1.2cm}]{
    &\\
    &\\
    % $K^{(3,1)}$&$K^{(3,2)}$&$K^{(3,3)}$&$K^{(3,4)}$\\
    % $K^{(4,1)}$&$K^{(4,2)}$&$K^{(4,3)}$&$K^{(4,4)}$\\
    };
    % \draw[thick, black] (f2-1-1.north west) rectangle (f2-1-2.south east);
    % \draw[thick, black] (f2-2-1.north west) rectangle (f2-2-2.south east);
    \matrix(f1)[style3,right=1.2em of str1, row sep = 15pt]{
    $K^{(1,1)}$&$K^{(1,2)}$\\
    $K^{(2,1)}$&$K^{(2,2)}$\\
    % $K^{(3,1)}$&$K^{(3,2)}$&$K^{(3,3)}$&$K^{(3,4)}$\\
    % $K^{(4,1)}$&$K^{(4,2)}$&$K^{(4,3)}$&$K^{(4,4)}$\\
    };
    
    % \draw[thick, black] (f1-1-1.north west) rectangle (f1-1-2.south east);
    % \draw[thick, black] (f1-2-1.north west) rectangle (f1-2-2.south east);
    % \draw[thick, black] (f1-3-1.north west) rectangle (f1-3-4.south east);
    % \draw[thick, black] (f1-4-1.north west) rectangle (f1-4-4.south east);
    % Braces     
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracetop[f3]{1}{2}{$c_o$}
        \mymatrixbraceright[f1]{1}{2}{$c_i$}
    \end{scope} 
    \draw [pen colour={black},thick,
    decorate,
    decoration = {calligraphic brace,
        raise=2pt,
        amplitude=2pt,
        aspect=0.5}] (f1-1-1.north west) -- (f3-1-1.north west)node[pos=1,left=8pt, black]{$f_w f_h$};
    \node [right = 1em of f1, scale=1.2,yshift = 0.5em] (eq2) {$\xrightarrow{}$};
    
    \matrix(ck2)[mystyle2,right=0em of eq2, row sep = 15pt,yshift=-0.5em]{
    $MK^{(1,1)}$&$MK^{(1,2)}$\\
    $MK^{(2,1)}$&$MK^{(2,2)}$\\
    % $MK^{(3,1)}$&$MK^{(3,2)}$&$MK^{(3,3)}$&$MK^{(3,4)}$\\
    % $MK^{(4,1)}$&$MK^{(4,2)}$&$MK^{(4,3)}$&$MK^{(4,4)}$\\
    };
    % \draw[thick, black] (ck2-1-1.north west) rectangle (ck2-1-2.south east);
    % \draw[thick, black] (ck2-2-1.north west) rectangle (ck2-2-2.south east);
    % \draw[thick, black] (ck2-3-1.north west) rectangle (ck2-3-4.south east);
    % \draw[thick, black] (ck2-4-1.north west) rectangle (ck2-4-4.south east);
    % Braces     
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        % \mymatrixbracetop[ck2]{1}{4}{$c_i$}
    \end{scope} 

    \node [right = 0em of ck2, scale=1.2,yshift = 0.5em] (eq3) {$\xrightarrow{\sum}$};
    \matrix(ck2)[style2,right=0em of eq3, row sep = 5pt,yshift = -0.5em]{
    $N^{(1)}$&$N^{(2)}$\\
    };
    % \draw[thick, black] (ck2-1-1.north west) rectangle (ck2-1-2.south east);
    % Braces     
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        % \mymatrixbracetop[ck2]{1}{4}{$a_i$}
    \end{scope} 



\end{tikzpicture}


==> Figures/gfx/MCConv_RASISOL.tex <==
\begin{tikzpicture}[mymatrixenv]

    
    \matrix(m1)[mystyle, row sep = 15pt]{
    $M^{(1)}$&$M^{(1)}$\\
    $M^{(2)}$&$M^{(2)}$\\
    % $M^{(3)}$&$M^{(3)}$&$M^{(3)}$&$M^{(3)}$\\
    % $M^{(4)}$&$M^{(4)}$&$M^{(4)}$&$M^{(4)}$\\
    };
    

    % \draw[thick, black] (m1-1-1.north west) rectangle (m1-1-2.south east);
    % \draw[thick, black] (m1-2-1.north west) rectangle (m1-2-2.south east);
    % \draw[thick, black] (m1-3-1.north west) rectangle (m1-3-4.south east);
    % \draw[thick, black] (m1-4-1.north west) rectangle (m1-4-4.south east);
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracetop[m1]{1}{2}{$c_o$}
        \mymatrixbraceright[m1]{1}{2}{$c_i$}
    \end{scope} 
    \node[right = -0.2em of m1, scale=1.2] (str1) {$*$};
% 	\draw[very thick, red] (mtr-1-4.north west) rectangle (mtr-3-6.south east);
    \matrix(f3)[style3,right=1.2em of str1, xshift=1em, ,row sep = 15pt, yshift=1em,nodes={draw,minimum width=1.2cm}]{
    &\\
    &\\
    % $K^{(3,1)}$&$K^{(3,2)}$&$K^{(3,3)}$&$K^{(3,4)}$\\
    % $K^{(4,1)}$&$K^{(4,2)}$&$K^{(4,3)}$&$K^{(4,4)}$\\
    };
    % \draw[thick, black] (f3-1-1.north west) rectangle (f3-2-2.south east);
    % \draw[thick, black] (f3-2-1.north west) rectangle (f3-2-2.south east);
    \matrix(f2)[style3,right=1.2em of str1, xshift=0.5em, yshift=0.5em,row sep = 15pt,nodes={draw,minimum width=1.2cm}]{
    &\\
    &\\
    % $K^{(3,1)}$&$K^{(3,2)}$&$K^{(3,3)}$&$K^{(3,4)}$\\
    % $K^{(4,1)}$&$K^{(4,2)}$&$K^{(4,3)}$&$K^{(4,4)}$\\
    };
    % \draw[thick, black] (f2-1-1.north west) rectangle (f2-2-2.south east);
    % \draw[thick, black] (f2-2-1.north west) rectangle (f2-2-2.south east);
    \matrix(f1)[style3,right=1.2em of str1,row sep = 15pt]{
    $K^{(1,1)}$&$K^{(1,2)}$\\
    $K^{(2,1)}$&$K^{(2,2)}$\\
    % $K^{(3,1)}$&$K^{(3,2)}$&$K^{(3,3)}$&$K^{(3,4)}$\\
    % $K^{(4,1)}$&$K^{(4,2)}$&$K^{(4,3)}$&$K^{(4,4)}$\\
    };
    
    % \draw[thick, black] (f1-1-1.north west) rectangle (f1-2-2.south east);
    % \draw[thick, black] (f1-2-1.north west) rectangle (f1-2-2.south east);
    % \draw[thick, black] (f1-3-1.north west) rectangle (f1-3-4.south east);
    % \draw[thick, black] (f1-4-1.north west) rectangle (f1-4-4.south east);
    % Braces     
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracetop[f3]{1}{2}{$c_o$}
        \mymatrixbraceright[f1]{1}{2}{$c_i$}
    \end{scope} 
    
    \draw [pen colour={black},thick,
    decorate,
    decoration = {calligraphic brace,
        raise=2pt,
        amplitude=2pt,
        aspect=0.5}] (f1-1-1.north west) -- (f3-1-1.north west)node[pos=1,left=8pt, black, font=\large]{$f_wf_h$};

    \node [right = 0.7em of f1, scale=1.2,yshift = 0.5em] (eq2) {$\xrightarrow{}$};

    \matrix(ck3)[mystyle2,right=-0.5em of eq2,xshift=1em, yshift=0.5em]{
    $MK^{(1,1)}$&$MK^{(1,2)}$\\
    % $MK^{(2,1)}$&$MK^{(2,2)}$\\
    % $MK^{(3,1)}$&$MK^{(3,2)}$&$MK^{(3,3)}$&$MK^{(3,4)}$\\
    % $MK^{(4,1)}$&$MK^{(4,2)}$&$MK^{(4,3)}$&$MK^{(4,4)}$\\
    };
    
    % \draw[thick, black] (ck3-1-1.north west) rectangle (ck3-2-2.south east)
    
    \matrix(ck4)[mystyle2,right=-0.5em of eq2,xshift=0.5em, yshift=0em]{
    $MK^{(1,1)}$&$MK^{(1,2)}$\\
    % $MK^{(2,1)}$&$MK^{(2,2)}$\\
    % $MK^{(3,1)}$&$MK^{(3,2)}$&$MK^{(3,3)}$&$MK^{(3,4)}$\\
    % $MK^{(4,1)}$&$MK^{(4,2)}$&$MK^{(4,3)}$&$MK^{(4,4)}$\\
    };
    
    % \draw[thick, black] (ck4-1-1.north west) rectangle (ck4-2-2.south east)    
    
    \matrix(ck2)[mystyle2,right=-0.5em of eq2,yshift=-0.5em]{
    $MK^{(1,1)}$&$MK^{(1,2)}$\\
    % $MK^{(2,1)}$&$MK^{(2,2)}$\\
    % $MK^{(3,1)}$&$MK^{(3,2)}$&$MK^{(3,3)}$&$MK^{(3,4)}$\\
    % $MK^{(4,1)}$&$MK^{(4,2)}$&$MK^{(4,3)}$&$MK^{(4,4)}$\\
    };
    % \draw[thick, black] (ck2-1-1.north west) rectangle (ck2-2-2.south east);
    % \draw[thick, black] (ck2-2-1.north west) rectangle (ck2-2-2.south east);
    % \draw[thick, black] (ck2-3-1.north west) rectangle (ck2-3-4.south east);
    % \draw[thick, black] (ck2-4-1.north west) rectangle (ck2-4-4.south east);
    % Braces     
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        % \mymatrixbracetop[ck2]{1}{4}{$c_i$}
    \end{scope} 

    \node [right = 0.5em of ck2, scale=1.2,yshift = 0.5em] (eq3) {$\xrightarrow{RaS}$};
    \matrix(ck2)[style2,right=-0.2em of eq3, row sep = 5pt, yshift = -0.5em]{
    $N^{(1)}$&$N^{(2)}$\\
    };
    % \draw[thick, black] (ck2-1-1.north west) rectangle (ck2-1-2.south east);
    % Braces     
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        % \mymatrixbracetop[ck2]{1}{4}{$a_i$}
    \end{scope} 



\end{tikzpicture}


==> Figures/gfx/full_hybrid_IAConv1.tex <==
\begin{tikzpicture}[mymatrixenv]

    \matrix(M1)[mystyle1by3, row sep = 5pt]{
    $M^{(1\&17)}\times4$&$\cdots$&$M^{(16\&32)}\times4$
    % &$M^{(17)}\times8$&$\cdots$&$M^{(32)}\times8$
    \\};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % draw box for M1
    \draw[thick, black] (M1-1-1.north west) rectangle (M1-1-3.south east);
    \draw[very thick, blue] (M1-1-1.north west) rectangle (M1-1-1.south east);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \node[right = 0.5em of M1] (conv1) {$\xrightarrow{MIMO_1}$};
    % \node (rotsum1) [scale=1.5,right=0em of MK1] {$\xrightarrow{rotsum_c}$};
    \node[scale=1.5, right = 2em of M1] (ast1) {$*$};
    %%%
    % \matrix(A3)[mystyle11, above = 6em of M1,,xshift=2.5em, yshift=2.5em]{
    % &&&\\
    % &&&\\
    % &&&\\
    % &&&\\
    % % $A_{2,1}^{(1)}$&$A_{2,2}^{(1)}$&$A_{2,3}^{(1)}$&\myhash\\
    % % $A_{3,1}^{(1)}$&$A_{3,2}^{(1)}$&$A_{3,3}^{(1)}$&\myhash\\
    % % $A_{4,1}^{(1)}$&$A_{4,2}^{(1)}$&$A_{4,3}^{(1)}$&\myhash\\
    % % \myhash&\myhash&\myhash&\myhash\\
    % };
    % \draw[thick, black] (A3-1-1.north west) rectangle (A3-4-4.south east);
    % \matrix(A2)[mystyle11, above = 6em of M1,,xshift=1.25em, yshift=1.25em]{
    % \myhash&\myhash&\myhash&\myhash\\
    % $A_{1,1}^{(1)}$&$A_{1,2}^{(1)}$&$A_{1,3}^{(1)}$&$A_{1,4}^{(1)}$\\
    % $A_{2,1}^{(1)}$&$A_{2,2}^{(1)}$&$A_{2,3}^{(1)}$&$A_{2,4}^{(1)}$\\
    % $A_{3,1}^{(1)}$&$A_{3,2}^{(1)}$&$A_{3,3}^{(1)}$&$A_{3,4}^{(1)}$\\
    % % $A_{4,1}^{(1)}$&$A_{4,2}^{(1)}$&$A_{4,3}^{(1)}$&$A_{4,4}^{(1)}$\\
    % };
    % \draw[thick, black] (A2-1-1.north west) rectangle (A2-4-4.south east);

    \matrix(A1)[mystyle11, above = 10em of M1, xshift = 3em, nodes={draw,minimum width=1cm}]{
    % $A_{1,1}^{(1)}$&$A_{1,2}^{(1)}$&$A_{1,3}^{(1)}$&$A_{1,4}^{(1)}$\\
    % $A_{2,1}^{(1)}$&$A_{2,2}^{(1)}$&$A_{2,3}^{(1)}$&$A_{2,4}^{(1)}$\\
    % $A_{3,1}^{(1)}$&$A_{3,2}^{(1)}$&$A_{3,3}^{(1)}$&$A_{3,4}^{(1)}$\\
    % $A_{4,1}^{(1)}$&$A_{4,2}^{(1)}$&$A_{4,3}^{(1)}$&$A_{4,4}^{(1)}$\\
    \myhash&\myhash&\myhash&\myhash\\
    \myhash&$A_1$&$\cdots$&$A_{15}$\\
    \myhash&$\vdots$&$\ddots$&$\vdots$\\
    \myhash&$A_{211}$&$\cdots$&$A_{225}$\\
    };
    \draw[thick, black] (A1-1-1.north west) rectangle (A1-4-4.south east);

    \draw[very thick, blue] (A1-2-2.north west) rectangle (A1-2-2.south east);
    % \begin{scope}[every node/.append style={scale=\myscale,transform
    % shape},very thick]
    %     \mymatrixbracetop[m1]{1}{4}{$w_i$}
    %     \mymatrixbraceright[m1]{1}{4}{$h_i$}
    % \end{scope}

    \matrix(a1)[mystyle11, right = 2em of A1]{
    % $a_{2,2}^{(1)}$&$a_{2,2}^{(1)}$&$a_{2,2}^{(1)}$&$a_{2,2}^{(1)}$\\
    % $a_{2,2}^{(1)}$&$a_{2,2}^{(1)}$&$a_{2,2}^{(1)}$&$a_{2,2}^{(1)}$\\
    \gf$a_1^{(1)}$&\gf$a_1^{(1)}$&\gggg$a_1^{(17)}$&\gggg$a_1^{(17)}$\\
    \gf$a_1^{(1)}$&\gf$a_1^{(1)}$&\gggg$a_1^{(17)}$&\gggg$a_1^{(17)}$\\
    };
    \draw[thick, black] (a1-1-1.north west) rectangle (a1-2-4.south east);

    \draw[dashed] (M1-1-1.north) -- (A1-1-1.south west);
    \draw[dashed] (M1-1-1.north) -- (A1-4-4.south east);

    \draw[dashed] (A1-2-2.east) -- (a1-1-1.north west);
    \draw[dashed] (A1-2-2.east) -- (a1-2-1.south west);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \matrix(K3)[mystyle3by3, row sep = 15pt, right= 3em of ast1,xshift=1em, yshift=1em]{
    
    &&
    % $K^{(1,1-8)}$&$\cdots$&$K^{(16,1-8)}$ 
    % $K^{(17,1-8)}$&$\cdots$&$K^{(32,1-8)}$
    \\
    &&
    % $K^{(1,9-16)}$&$\cdots$&$K^{(16,9-16)}$ 
    % $K^{(17,9-16)}$&$\cdots$&$K^{(32,9-16)}$
    \\
    &&
    % $K^{(1,17-24)}$&$\cdots$&$K^{(16,17-24)}$
    % $K^{(17,17-24)}$&$\cdots$&$K^{(32,17-24)}$
    \\
    &&
    % $K^{(1,25-32)}$&$\cdots$&$K^{(16,25-32)}$ 
    % $K^{(17,25-32)}$&$\cdots$&$K^{(32,25-32)}$
    \\
    };    
    
    \draw[thick, black] (K3-1-1.north west) rectangle (K3-1-3.south east);
    \draw[thick, black] (K3-2-1.north west) rectangle (K3-2-3.south east);
    \draw[thick, black] (K3-3-1.north west) rectangle (K3-3-3.south east);
    \draw[thick, black] (K3-4-1.north west) rectangle (K3-4-3.south east);
    
    \matrix(K2)[mystyle3by3, row sep = 15pt, right= 3em of ast1,xshift=0.5em, yshift=0.5em]{
    &&
    % $K^{(1,1-8)}$&$\cdots$&$K^{(16,1-8)}$ 
    % $K^{(17,1-8)}$&$\cdots$&$K^{(32,1-8)}$
    \\
    &&
    % $K^{(1,9-16)}$&$\cdots$&$K^{(16,9-16)}$ 
    % $K^{(17,9-16)}$&$\cdots$&$K^{(32,9-16)}$
    \\
    &&
%   $\cdots$&$\cdots$&$\cdots$
    % $K^{(17,17-24)}$&$\cdots$&$K^{(32,17-24)}$
    \\
    &&
    % $K^{(1,25-32)}$&$\cdots$&$K^{(16,25-32)}$ 
    % $K^{(17,25-32)}$&$\cdots$&$K^{(32,25-32)}$
    \\
    };    
    \draw[thick, black] (K2-1-1.north west) rectangle (K2-1-3.south east);
    \draw[thick, black] (K2-2-1.north west) rectangle (K2-2-3.south east);
    \draw[thick, black] (K2-3-1.north west) rectangle (K2-3-3.south east);
    \draw[thick, black] (K2-4-1.north west) rectangle (K2-4-3.south east);

    
    \matrix(K1)[mystyle3by3, row sep = 15pt, right= 3em of ast1]{
    $K^{(1\&17,1-4)}$&$\cdots$&$K^{(16\&32,1-4)}$ 
    % $K^{(17,1-4)}$&$\cdots$&$K^{(32,1-4)}$
    \\
    $K^{(1\&17,5-8)}$&$\cdots$&$K^{(16\&32,5-8)}$ 
    % $K^{(17,5-8)}$&$\cdots$&$K^{(32,5-8)}$
    \\
     $\cdots$&$\cdots$&$\cdots$
    % $K^{(17,17-24)}$&$\cdots$&$K^{(32,17-24)}$
    \\
    $K^{(1\&17,29-32)}$&$\cdots$&$K^{(16\&32,29-32)}$ 
    % $K^{(17,29-32)},K^{(17,29-32)}$&$\cdots$&$K^{(32,29-32)}$
    \\
    };
    
    \draw[thick, black] (K1-1-1.north west) rectangle (K1-1-3.south east);
    \draw[thick, black] (K1-2-1.north west) rectangle (K1-2-3.south east);
    \draw[thick, black] (K1-3-1.north west) rectangle (K1-3-3.south east);
    \draw[thick, black] (K1-4-1.north west) rectangle (K1-4-3.south east);
    \draw[very thick, black,red] (K1-1-1.north west) rectangle (K1-1-1.south east);
    
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracetop[K3]{1}{3}{$c_i/2$}
        \mymatrixbraceright[K1]{1}{4}{$c_o/4$}
    \end{scope} 


    \matrix(f1)[style33, right=5em of a1,nodes={draw,minimum width=1cm}]{
    \myzero&\myzero&\myzero&\myzero\\
    \myzero&$F_{1}$&$\cdots$&$F_{1}$\\
    \myzero&$\vdots$&$\ddots$&$\ddots$\\
    \myzero&$F_{1}$&$\cdots$&$F_{1}$\\
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % draw box for f1
    \draw[thick, black] (f1-1-1.north west) rectangle (f1-4-4.south east);
    \draw[very thick, red] (f1-2-2.north west) rectangle (f1-2-2.south east);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[dashed] (K1-1-1.north) -- (f1-1-1.north west);
    \draw[dashed] (K1-1-1.north) -- (f1-4-4.south east);

    \matrix(f1')[style333, right = 2em of f1]{
    $k_{1}^{(1,1)}$&$k_{1}^{(1,2)}$&$k_{1}^{(17,1)}$&$k_{1}^{(17,2)}$\\
    $k_{1}^{(1,3)}$&$k_{1}^{(1,4)}$&$k_{1}^{(17,3)}$&$k_{1}^{(17,4)}$\\
    };
    \draw[thick, black] (f1'-1-1.north west) rectangle (f1'-2-4.south east);
    \draw[dashed] (f1-2-2.east) -- (f1'-1-1.north west);
    \draw[dashed] (f1-2-2.east) -- (f1'-2-1.south west);

    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracebottom[A1]{1}{4}{$w_i$}
        \mymatrixbraceright[A1]{1}{4}{$h_i$}
    \end{scope}

    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracebottom[f1]{1}{4}{$w_i$}
        \mymatrixbraceright[f1]{1}{4}{$h_i$}
    \end{scope}
    
    % Calligraphic brace
    \draw [pen colour={black},thick,
    decorate,
    decoration = {calligraphic brace,
        raise=2pt,
        amplitude=2pt,
        aspect=0.5}] (K1-1-1.north west) -- (K3-1-1.north west) node[pos=1,left=8pt, black, font=\large]{$f_wf_h$};

    % % Calligraphic brace
    % \draw [pen colour={black},thick,
    % decorate,
    % decoration = {calligraphic brace,
    %     raise=2pt,
    %     amplitude=5pt,
    %     aspect=0.5}] (A1-1-1.north west) -- (A3-1-1.north west)node[pos=1,left=15pt, black,font=\large]{$f_w \cdot f_h$};
    
    
    \node [scale=1.5, right = 1em of K1](SISO) {$\xrightarrow{SISO}$};
    
    \matrix(MK1)[mystyle2by3_long, row sep = 5pt, right= 0em of SISO, 
    ]{
    $MK^{(1\&17,1-4)}$&$\cdots$&$MK^{(16\&32,1-4)}$ 
    \\
    $MK^{(1\&17,5-8)}$&$\cdots$&$MK^{(16\&32,5-8)}$ 
    \\
    $\cdots$&$\cdots$&$\cdots$
    \\
    $MK^{(1\&17,29-32)}$&$\cdots$&$MK^{(16\&32,29-32)}$ 
    \\
    };
    \draw[thick, black] (MK1-1-1.north west) rectangle (MK1-1-3.south east);
    \draw[thick, black] (MK1-2-1.north west) rectangle (MK1-2-3.south east);
    \draw[thick, black] (MK1-3-1.north west) rectangle (MK1-3-3.south east);
    \draw[thick, black] (MK1-4-1.north west) rectangle (MK1-4-3.south east);
    \draw [->,thick,font=\large] (MK1-1-3.north) to [out=150,in=30] node [text width=2cm,midway,above,font=\large]{RaS} (MK1-1-1.north);
\end{tikzpicture}




==> Figures/gfx/full_hybrid_IAConv2.tex <==
\begin{tikzpicture}[mymatrixenv]



    \node [scale=1.5](RaS) {$\xrightarrow{RaS}$};
    
    \matrix(MK2)[mystyle1by2_long, row sep = 5pt, right= 0em of RaS,
        row 1/.style={nodes={draw, fill=blue!40}},
        row 2/.style={text opacity=1.0, opacity=0.5},
        row 3/.style={text opacity=1.0,opacity=0.5},
        row 4/.style={text opacity=1.0,opacity=0.5}]{
    $MK^{(1-32,1-4)}$&$\cdots$ \\
    $MK^{(1-32,5-8)}$&$\cdots$ \\
    $\cdots$&$\cdots$ \\
    $MK^{(1-32,29-32)}$&$\cdots$ \\
    };
    \draw[thick, black] (MK2-1-1.north west) rectangle (MK2-1-2.south east);
    \draw[thick, black] (MK2-2-1.north west) rectangle (MK2-2-2.south east);
    \draw[thick, black] (MK2-3-1.north west) rectangle (MK2-3-2.south east);
    \draw[thick, black] (MK2-4-1.north west) rectangle (MK2-4-2.south east);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \matrix(c1)[mystyle111,  above right= 6em and 0em of M1,nodes={draw,minimum width=1.6cm}]{
    \mb$b^{(1-16,1)}$&\mbb$b^{(1-16,2)}$&\mb$b^{(17-32,1)}$&\mbb$b^{(17-32,2)}$\\
    \mbbb$b^{(1-16,3)}$&\mbbbb$b^{(1-16,4)}$&\mbbb$b^{(17-32,3)}$&\mbbbb$b^{(17-32,4)}$\\
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[thick, black] (c1-1-1.north west) rectangle (c1-2-4.south east);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[very thick, blue] (MK2-1-1.north west) rectangle ++(0.3,-0.3);
    \draw[dashed] ([xshift=3]MK2-1-1.north west) -- (c1-1-1.north west);
    \draw[dashed] ([xshift=3]MK2-1-1.north west) -- (c1-2-1.south west);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [->,thick,font=\large] (c1-1-3.north) to [out=150,in=30] node [text width=2cm,midway,above,font=\large]{RaS} (c1-1-1.north);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[right = 0em of c1] (ras1) {$\xrightarrow{RaS}$};
    \matrix(c2)[mystyle111, right = 0.2em of ras1,nodes={draw,minimum width=1cm}]{
    \mb$c^{(1)}$    & \mbb$c^{(2)}$    & \myhash   & \myhash\\
    \mbbb$c^{(3)}$    & \mbbbb$c^{(4)}$    & \myhash   & \myhash\\
    };
    
    \draw[thick, black] (c2-1-1.north west) rectangle (c2-2-4.south east);
    \draw[very thick, blue] (c2-1-1.north west) rectangle (c2-2-2.south east);
    \draw [<-,thick,font=\large] (c2-1-4.north) to [out=150,in=30] node [text width=4cm,midway,above,font=\large]{Mask and Broadcast} (c2-1-2.north);

    \node[right = 0em of c2] (bcast1) {$\xrightarrow{Broadcast}$};
    \matrix(c3)[mystyle111, right = 0em of bcast1,nodes={draw,minimum width=1cm}]{
    \mb$c^{(1)}$ & \mbb$c^{(2)}$    & \mb$c^{(1)}$   & \mbb$c^{(2)}$\\
    \mbbb$c^{(3)}$      & \mbbbb$c^{(4)}$    & \mbbb$c^{(3)}$            & \mbbbb$c^{(4)}$\\
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
    \draw[thick, black] (c3-1-1.north west) rectangle (c3-2-4.south east);

    \node (eq1) [scale=1.5,right=0em of MK2] {$\xrightarrow{repack}$};
    \matrix(M1)[mystyle1by2, row sep = 5pt, right=0em of eq1,nodes={draw, fill=blue!20},
        row 1/.style={nodes={draw, fill=blue!40}},
        row 2/.style={text opacity=1.0, opacity=0.5},
        row 3/.style={text opacity=1.0,opacity=0.5},
        row 4/.style={text opacity=1.0,opacity=0.5}]{

    $N^{(1-4)}\times2$&$\cdots$
    \\
    $N^{(5-8)}\times2$&$\cdots$
    \\
    $\cdots$&$\cdots$
    \\
    $N^{(29-32)}\times2$&$\cdots$
    \\
    };
    \draw[thick, black] (M1-1-1.north west) rectangle (M1-1-2.south east);
    \draw[thick, black] (M1-2-1.north west) rectangle (M1-2-2.south east);
    \draw[thick, black] (M1-3-1.north west) rectangle (M1-3-2.south east);
    \draw[thick, black] (M1-4-1.north west) rectangle (M1-4-2.south east);

\end{tikzpicture}

==> Figures/gfx/full_hybrid_RAConv1.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(M1)[mystyle1by2, row sep = 15pt,
        row 1/.style={nodes={draw, fill=teal!40}},
        row 2/.style={text opacity = 1.0, fill opacity=0.4},
        row 3/.style={text opacity = 1.0,opacity=0.4},
        row 4/.style={text opacity = 1.0,opacity=0.4}]{
    % $M^{(1-4)}\times2$&$\cdots$&
    $M^{(1-4)}\times2$&$\cdots$\\
    % $M^{(5-8)}\times2$&$\cdots$&
    $M^{(5-8)}\times2$&$\cdots$\\
    % $M^{(9-12)}\times2$&$\cdots$&
    $\cdots$&$\cdots$ \\
    % $M^{13-16)}\times2$&$\cdots$&
    $M^{(29-32)}\times2$&$\cdots$ \\
    };
    \draw[thick, black] (M1-1-1.north west) rectangle (M1-1-2.south east);
    \draw[thick, black] (M1-2-1.north west) rectangle (M1-2-2.south east);
    \draw[thick, black] (M1-3-1.north west) rectangle (M1-3-2.south east);
    \draw[thick, black] (M1-4-1.north west) rectangle (M1-4-2.south east);
    \draw[very thick, blue] (M1-1-1.north west) rectangle (M1-1-1.south east);
    
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracebottom[M1]{1}{2}{$c_o/2$}
        \mymatrixbraceright[M1]{1}{4}{$c_i/4$}
    \end{scope}
    %%%
    \node[scale=1.5, right = 2em of M1] (ast1) {$*$};
    %%%
    \matrix(K3)[mystyle3by3, row sep = 15pt, right= 3.5em of ast1,xshift=1em, yshift=0.5em]{
    &&
    % $K^{(1-4,1\&17)}$&$\cdots$&$K^{(1-4,16\&32)}$ 
    % $K^{(1-8,17)}$&$\cdots$&$K^{(1-8,32)}$
    \\
    &&
    % $K^{(5-8,1\&17)}$&$\cdots$&$K^{(5-8,16\&32)}$ 
    % $K^{(9-16,17)}$&$\cdots$&$K^{(9-16,32)}$
    \\
    &&
    % $K^{(9-12,1\&17)}$&$\cdots$&$K^{(9-12,16\&32)}$
    % $K^{(17-24,17)}$&$\cdots$&$K^{(17-24,32)}$
    \\
    &&
    % $K^{(29-32,1\&17)}$&$\cdots$&$K^{(29-32,16\&32)}$ 
    % $K^{(25-32,17)}$&$\cdots$&$K^{(25-32,32)}$
    \\
    };
    \draw[thick, black] (K3-1-1.north west) rectangle (K3-1-3.south east);
    \draw[thick, black] (K3-2-1.north west) rectangle (K3-2-3.south east);
    \draw[thick, black] (K3-3-1.north west) rectangle (K3-3-3.south east);
    \draw[thick, black] (K3-4-1.north west) rectangle (K3-4-3.south east);

    \matrix(K2)[mystyle3by3, row sep = 15pt, right= 3.5em of ast1,xshift=0.5em, yshift=0em]{
    &&
    % $K^{(1-4,1\&17)}$&$\cdots$&$K^{(1-4,16\&32)}$ 
    % $K^{(1-8,17)}$&$\cdots$&$K^{(1-8,32)}$
    \\
    &&
    % $K^{(5-8,1\&17)}$&$\cdots$&$K^{(5-8,16\&32)}$ 
    % $K^{(9-16,17)}$&$\cdots$&$K^{(9-16,32)}$
    \\
    &&
    % $K^{(9-12,1\&17)}$&$\cdots$&$K^{(9-12,16\&32)}$
    % $K^{(17-24,17)}$&$\cdots$&$K^{(17-24,32)}$
    \\
    &&
    % $K^{(29-32,1\&17)}$&$\cdots$&$K^{(29-32,16\&32)}$ 
    % $K^{(25-32,17)}$&$\cdots$&$K^{(25-32,32)}$
    \\
    };
    \draw[thick, black] (K2-1-1.north west) rectangle (K2-1-3.south east);
    \draw[thick, black] (K2-2-1.north west) rectangle (K2-2-3.south east);
    \draw[thick, black] (K2-3-1.north west) rectangle (K2-3-3.south east);
    \draw[thick, black] (K2-4-1.north west) rectangle (K2-4-3.south east);
    \matrix(K1)[mystyle3by3, row sep = 15pt, right= 3.5em of ast1, yshift=-0.5em]{
    $K^{(1-4,1\&17)}$&$\cdots$&$K^{(1-4,16\&32)}$ 
    % $K^{(1-8,17)}$&$\cdots$&$K^{(1-8,32)}$
    \\
    $K^{(5-8,1\&17)}$&$\cdots$&$K^{(5-8,16\&32)}$ 
    % $K^{(9-16,17)}$&$\cdots$&$K^{(9-16,32)}$
    \\
    $K^{(9-12,1\&17)}$&$\cdots$&$K^{(9-12,16\&32)}$
    % $K^{(17-24,17)}$&$\cdots$&$K^{(17-24,32)}$
    \\
    $K^{(29-32,1\&17)}$&$\cdots$&$K^{(29-32,16\&32)}$ 
    % $K^{(25-32,17)}$&$\cdots$&$K^{(25-32,32)}$
    \\
    };
    \draw[thick, black] (K1-1-1.north west) rectangle (K1-1-3.south east);
    \draw[thick, black] (K1-2-1.north west) rectangle (K1-2-3.south east);
    \draw[thick, black] (K1-3-1.north west) rectangle (K1-3-3.south east);
    \draw[thick, black] (K1-4-1.north west) rectangle (K1-4-3.south east);
    \draw[very thick, red] (K1-1-1.north west) rectangle (K1-1-1.south east);
    
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracebottom[K1]{1}{3}{$c_o/2$}
        \mymatrixbraceright[K1]{1}{4}{$c_i/4$}
    \end{scope}
    % \matrix(A3)[mystyle11, above right = 4em and -6em of M1,,xshift=2.5em, yshift=2.5em]{
    % &&&\\
    % &&&\\
    % &&&\\
    % &&&\\
    % % \myhash&\myhash&\myhash&\myhash\\
    % };
    % \draw[thick, black] (A3-1-1.north west) rectangle (A3-4-4.south east);
    % \matrix(A2)[mystyle11, above right = 4em and -6em of M1,,xshift=1.25em, yshift=1.25em]{
    % \myhash&\myhash&\myhash&\myhash\\
    % $A^{(1)}$&$B^{(1)}$&$C^{(1)}$&$X^{(1)}$\\
    % $A_{2,1}^{(1)}$&$A_{2,2}^{(1)}$&$A_{2,3}^{(1)}$&$A_{2,4}^{(1)}$\\
    % $A_{3,1}^{(1)}$&$A_{3,2}^{(1)}$&$A_{3,3}^{(1)}$&$A_{3,4}^{(1)}$\\
    % % $A_{4,1}^{(1)}$&$A_{4,2}^{(1)}$&$A_{4,3}^{(1)}$&$A_{4,4}^{(1)}$\\
    % };
    % \draw[thick, black] (A2-1-1.north west) rectangle (A2-4-4.south east);

    \matrix(m1)[mystyle11, above right = 4em and -6em of M1, nodes={draw,minimum width=1cm}]{
    $A_1$&$\cdots$&$\cdots$&$A_{16}$\\
    $\vdots$&$\ddots$&$\ddots$&$\vdots$\\
    $\vdots$&$\ddots$&$\ddots$&$\vdots$\\
    $A_{241}$&$\cdots$&$\cdots$&$A_{256}$\\
    };
    \draw[thick, black] (m1-1-1.north west) rectangle (m1-4-4.south east);
    \draw[very thick, blue] (m1-1-1.north west) rectangle (m1-1-1.south east);
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracebottom[m1]{1}{4}{$w_i$}
        \mymatrixbraceright[m1]{1}{4}{$h_i$}
    \end{scope}

    \matrix(m1')[mystyle111, right = 1em of m1]{
    \gf$a_1^{(1)}$&\ggg$a_1^{(2)}$&\gf$a_1^{(1)}$&\ggg$a_1^{(2)}$\\
    \gggg$a_1^{(3)}$&\ggggg$a_1^{(4)}$&\gggg$a_1^{(3)}$&\ggggg$a_1^{(4)}$\\
    };
    \draw[thick, black] (m1'-1-1.north west) rectangle (m1'-2-4.south east);

    \draw[dashed] (M1-1-1.north) -- (m1-1-1.north west);
    \draw[dashed] (M1-1-1.north) -- (m1-4-4.south east);

    \draw[dashed] (m1-1-1.east) -- (m1'-1-1.north west);
    \draw[dashed] (m1-1-1.east) -- (m1'-2-1.south west);

    \matrix(f1)[style33, right=5em of m1']{
    $F_{1}$&$\cdots$&$F_{1}$&\myzero\\
    $\vdots$&$\ddots$&$\vdots$&\myzero\\
    $F_{1}$&$\cdots$&$F_{1}$&\myzero\\
    \myzero&\myzero&\myzero&\myzero\\
    };
    \draw[thick, black] (f1-1-1.north west) rectangle (f1-4-4.south east);
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracebottom[f1]{1}{4}{$w_i$}
        \mymatrixbraceright[f1]{1}{4}{$h_i$}
    \end{scope}

    \draw[very thick, red] (f1-1-1.north west) rectangle (f1-1-1.south east);
    \draw[dashed] (K1-1-1.north) -- (f1-1-1.north west);
    \draw[dashed] (K1-1-1.north) -- (f1-4-4.south east);

    \matrix(f1')[style333, right = 2em of f1]{
    $k_{1,1}^{(1,1)}$&$k_{1,1}^{(2,1)}$&$k_{1,1}^{(1,17)}$&$k_{1,1}^{(2,17)}$\\
    $k_{1,1}^{(3,1)}$&$k_{1,1}^{(4,1)}$&$k_{1,1}^{(3,17)}$&$k_{1,1}^{(4,17)}$\\
    };
    \draw[thick, black] (f1'-1-1.north west) rectangle (f1'-2-4.south east);

    \draw[dashed] (f1-1-1.east) -- (f1'-1-1.north west);
    \draw[dashed] (f1-1-1.east) -- (f1'-2-1.south west);


    \node (eq1)[scale=1.5,right= 1em of K1] {$\xrightarrow{SISO_l}$};

    \matrix(MK3)[mystyle2_long, row sep = 15pt, right = 1em of eq1, xshift=1em, yshift=0.5em]{
    $MK^{(1-32,1\&17)}$&$\cdots$
    \\
    };    
    \draw[thick, black] (MK3-1-1.north west) rectangle (MK3-1-2.south east);
    
    \matrix(MK2)[mystyle2_long, row sep = 15pt, right = 1em of eq1,xshift=0.5em, yshift=0em]{
    $MK^{(1-32,1\&17)}$&$\cdots$\\
    };
    \draw[thick, black] (MK2-1-1.north west) rectangle (MK2-1-2.south east);
    
    \matrix(MK1)[mystyle2_long, row sep = 15pt, right = 1em of eq1, yshift=-0.5em]{
    $MK^{(1-32,1\&17)}$&$\cdots$\\
    };
    \draw[thick, black] (MK1-1-1.north west) rectangle (MK1-1-2.south east);
    
    % Calligraphic brace
    \draw [pen colour={black},thick,
    decorate,
    decoration = {calligraphic brace,
        raise=2pt,
        amplitude=2pt,
        aspect=0.5}] (K1-1-1.north west) -- (K3-1-1.north west)node[pos=1,left=5pt, black]{$f_wf_h$};
        
    \draw [pen colour={black},thick,
    decorate,
    decoration = {calligraphic brace,
        raise=2pt,
        amplitude=2pt,
        aspect=0.5}] (MK1-1-1.north west) -- (MK3-1-1.north west)node[pos=1,left=5pt, black]{$f_wf_h$};


\end{tikzpicture}


==> Figures/gfx/full_hybrid_RAConv2.tex <==
\begin{tikzpicture}[mymatrixenv]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node [scale=1.5](RaS) {$\xrightarrow{RaS}$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \matrix(MK1)[mystyle2_long, row sep = 5pt, right = 0em of RaS]{
    $MK^{(1-32,1\&17)}$&$\cdots$\\};
    \draw[thick, black] (MK1-1-1.north west) rectangle (MK1-1-2.south east);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \matrix(c1)[mystyle111, above right = 2em and -6em of MK1,nodes={draw,minimum width=1.8cm}]{
    \mb$b^{(1-8,1)}$&\mb$b^{(9-16,1)}$&\mbbb$b^{(1-8,17)}$&\mbbb$b^{(9-16,17)}$\\
    \mb$b^{(17-24,1)}$&\mb$b^{(25-32,1)}$&\mbbb$b^{(17-24,17)}$&\mbbb$b^{(25-32,17)}$\\
    };
    \draw[thick, black] (c1-1-1.north west) rectangle (c1-2-4.south east);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[very thick, blue] (MK1-1-1.north west) rectangle ++(0.3,-0.3);

    
    \draw[dashed] ([xshift=3]MK1-1-1.north west) -- (c1-1-1.north west);
    \draw[dashed] ([xshift=3]MK1-1-1.north west) -- (c1-2-1.south west);  
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \draw [->,thick,font=\large] (c1-1-2.north) to [out=150,in=30] node [text width=1cm,midway,above,font=\large]{RaS} (c1-1-1.north);
    \draw [->,thick,font=\large] (c1-2-1.west) to [out=150,in=210] node [text width=5cm,midway,above,font=\large]{} (c1-1-1.west);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[right = 0em of c1] (ras1) {$\xrightarrow{RaS}$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \matrix(c2)[mystyle111, right = 0.2em of ras1,nodes={draw,minimum width=1cm}]{
    \mb$c^{(1)}$ & \myhash    & \mbbb$c^{(17)}$   & \myhash\\
    \myhash      & \myhash    & \myhash            & \myhash\\
    };
    \draw[thick, black] (c2-1-1.north west) rectangle (c2-2-4.south east);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [<-,thick,font=\large] (c2-1-2.north) to [out=120,in=60] node [text width=4cm,midway,above,font=\large]{Mask and Broadcast} (c2-1-1.north);
    \draw [<-,thick,font=\large] (c2-2-1.west) to [out=150,in=210] node [text width=5cm,midway,above,font=\large]{} (c2-1-1.west);
    
    \node[right = 0em of c2] (bcast1) {$\xrightarrow{Broadcast}$};
    \matrix(c3)[mystyle111, right = 0em of bcast1,nodes={draw,minimum width=1cm}]{
    \mb$c^{(1)}$ & \mb$c^{(1)}$    & \mbbb$c^{(17)}$   & \mbbb$c^{(17)}$\\
    \mb$c^{(1)}$      & \mb$c^{(1)}$    & \mbbb$c^{(17)}$            & \mbbb$c^{(17)}$\\
    };
    \draw[thick, black] (c3-1-1.north west) rectangle (c3-2-4.south east);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[very thick, blue] (c2-1-1.north west) rectangle (c2-1-1.south east);
    \draw[very thick, blue] (c2-1-3.north west) rectangle (c2-1-3.south east);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node [scale=1.5](rotsum1) [right = 0em of MK1]{$\xrightarrow{repack}$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \matrix(MK3)[mystyle1by3, row sep = 5pt, right = 0em of rotsum1, nodes={draw, fill=blue!20}]{
    $N^{(1\&17)}\times4$&$\cdots$&$N^{(16\&32)}\times4$
    \\};
    \draw[thick, black] (MK3-1-1.north west) rectangle (MK3-1-3.south east);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> Figures/gfx/hybrid_IAConv.tex <==
% \begin{tikzpicture}[mymatrixenv]
%     \matrix(a1)[mystyle111,nodes={draw,minimum width=1cm}]{
%     \gf$a^{(1)}$&\gf$a^{(1)}$&\gggg$a^{(17)}$&\gggg$a^{(17)}$\\
%     \gf$a^{(1)}$&\gf$a^{(1)}$&\gggg$a^{(17)}$&\gggg$a^{(17)}$\\
%     };
%     \node[right = 0em of a1] (conv1) {$\xrightarrow{CAConv}$};

%     \matrix(c1)[mystyle111, right = 0.2em of conv1,nodes={draw,minimum width=1.6cm}]{
%     \mb$b^{(1-16,1)}$&\mbb$b^{(1-16,2)}$&\mb$b^{(17-32,1)}$&\mbb$b^{(17-32,2)}$\\
%     \mbbb$b^{(1-16,3)}$&\mbbbb$b^{(1-16,4)}$&\mbbb$b^{(17-32,3)}$&\mbbbb$b^{(17-32,4)}$\\
%     };
    
%     \draw [->,thick,font=\large] (c1-1-3.north) to [out=150,in=30] node [text width=2cm,midway,above,font=\large]{RaS} (c1-1-1.north);
   
%     \node[right = 0em of c1] (ras1) {$\xrightarrow{RaS}$};
%     \matrix(c2)[mystyle111, right = 0.2em of ras1,nodes={draw,minimum width=1cm}]{
%     \mb$c^{(1)}$    & \mbb$c^{(2)}$    & \myhash   & \myhash\\
%     \mbbb$c^{(3)}$    & \mbbbb$c^{(4)}$    & \myhash   & \myhash\\
%     };
    
%     \draw[very thick, blue] (c2-1-1.north west) rectangle (c2-2-2.south east);
%     \draw [<-,thick,font=\large] (c2-1-4.north) to [out=150,in=30] node [text width=5cm,midway,above,font=\large]{Mask and Broadcast} (c2-1-2.north);

%     \node[right = 0em of c2] (bcast1) {$\xrightarrow{Broadcast}$};
%     \matrix(c3)[mystyle111, right = 0em of bcast1,nodes={draw,minimum width=1cm}]{
%     \mb$c^{(1)}$ & \mbb$c^{(2)}$    & \mb$c^{(1)}$   & \mbb$c^{(2)}$\\
%     \mbbb$c^{(3)}$      & \mbbbb$c^{(4)}$    & \mbbb$c^{(3)}$            & \mbbbb$c^{(4)}$\\
%     };
% \end{tikzpicture}
\begin{tikzpicture}[mymatrixenv]
    \matrix(a1)[mystyle111,nodes={draw,minimum width=1cm}]{
    \gf$a^{(1)}$&\gggg$a^{(2)}$\\
    \ggg$a^{(3)}$&\ggggg$a^{(4)}$\\
    };
    \node[right = 0em of a1] (conv1) {$\xrightarrow{Conv_{lc}}$};

    \matrix(c1)[mystyle111, right = 0.2em of conv1,nodes={draw,minimum width=1.6cm}]{
    \mb$b^{(4k+1,1)}$&\mbb$b^{(4k+2,1)}$\\
    \mbbb$b^{(4k+3,1)}$&\mbbbb$b^{(4k+4,1)}$\\
    };
    
    \draw [->,thick] (c1-1-2.north) to [out=150,in=30] node [text width=2cm,midway,above]{RaS} (c1-1-1.north);
    \draw [->,thick] (c1-2-1.west) to [out=150,in=210] node [text width=5cm,midway,above]{} (c1-1-1.west);
   
    \node[right = 0em of c1] (ras1) {$\xrightarrow{}$};
    \matrix(c2)[mystyle111, right = 0.2em of ras1,nodes={draw,minimum width=1cm}]{
    \mb$c^{(1)}$ & \myhash\\
    \myhash   & \myhash\\
    };
    
    % \draw[very thick, blue] (c2-1-1.north west) rectangle (c2-2-2.south east);
    % \draw [<-,thick,font=\large] (c2-1-4.north) to [out=150,in=30] node [text width=5cm,midway,above,font=\large]{Mask and Broadcast} (c2-1-2.north);

    \node[right = 0em of c2] (bcast1) {$\xrightarrow{IR}$};
    \matrix(c3)[mystyle111, right = 0em of bcast1,nodes={draw,minimum width=1cm}]{
    \mb$c^{(1)}$ & \mbb$c^{(2)}$   \\
    \mbbb$c^{(3)}$      & \mbbbb$c^{(4)}$  \\
    };

    % \draw [->,thick,font=\large] (c2-1-1.north) to [out=150,in=30] node [text width=2cm,midway,above,font=\large]{RaS}  (c2-1-2.north);
    % \draw [->,thick,font=\large] (c2-1-1.west) to [out=150,in=210] node [text width=5cm,midway,above,font=\large]{} (c2-2-1.west);
\end{tikzpicture}

==> Figures/gfx/hybrid_RAConv.tex <==
% \begin{tikzpicture}[mymatrixenv]
%     \matrix(a1)[mystyle111]{
%     \gf$a_1^{(1)}$&\ggg$a_1^{(2)}$&\gf$a_1^{(1)}$&\ggg$a_1^{(2)}$\\
%     \gggg$a_1^{(3)}$&\ggggg$a_1^{(4)}$&\gggg$a_1^{(3)}$&\ggggg$a_1^{(4)}$\\
%     };
%     % \draw[thick, black] (a1-1-1.north west) rectangle (a1-2-4.south east);
    
%     \node[right = 0em of a1] (conv1) {$\xrightarrow{RAConv}$};

%     \matrix(c1)[mystyle111, right = 0.2em of conv1,nodes={draw,minimum width=1.8cm}]{
%     \mb$b^{(1-8,1)}$&\mb$b^{(9-16,1)}$&\mbbb$b^{(1-8,17)}$&\mbbb$b^{(9-16,17)}$\\
%     \mb$b^{(17-24,1)}$&\mb$b^{(25-32,1)}$&\mbbb$b^{(17-24,17)}$&\mbbb$b^{(25-32,17)}$\\
%     };
    
%     \draw [->,thick,font=\large] (c1-1-2.north) to [out=150,in=30] node [text width=1cm,midway,above,font=\large]{RaS} (c1-1-1.north);
%     \draw [->,thick,font=\large] (c1-2-1.west) to [out=150,in=210] node [text width=5cm,midway,above,font=\large]{} (c1-1-1.west);
    
%     \node[right = 0em of c1] (ras1) {$\xrightarrow{RaS}$};
    
%     \matrix(c2)[mystyle111, right = 0.2em of ras1,nodes={draw,minimum width=1cm}]{
%     \mb$c^{(1)}$ & \myhash    & \mbbb$c^{(17)}$   & \myhash\\
%     \myhash      & \myhash    & \myhash            & \myhash\\
%     };
    
%     \draw [<-,thick,font=\large] (c2-1-2.north) to [out=120,in=60] node [text width=4cm,midway,above,font=\large]{Mask and Broadcast} (c2-1-1.north);
%     \draw [<-,thick,font=\large] (c2-2-1.west) to [out=150,in=210] node [text width=5cm,midway,above,font=\large]{} (c2-1-1.west);
    
%     \node[right = 0em of c2] (bcast1) {$\xrightarrow{Broadcast}$};
%     \matrix(c3)[mystyle111, right = 0em of bcast1,nodes={draw,minimum width=1cm}]{
%     \mb$c^{(1)}$ & \mb$c^{(1)}$    & \mbbb$c^{(17)}$   & \mbbb$c^{(17)}$\\
%     \mb$c^{(1)}$      & \mb$c^{(1)}$    & \mbbb$c^{(17)}$            & \mbbb$c^{(17)}$\\
%     };
    
%     \draw[very thick, blue] (c2-1-1.north west) rectangle (c2-1-1.south east);
%     \draw[very thick, blue] (c2-1-3.north west) rectangle (c2-1-3.south east);
%     % \draw[thick, black] (c1-1-1.north west) rectangle (a1-2-4.south east);
% \end{tikzpicture}
\begin{tikzpicture}[mymatrixenv]
    \matrix(a1)[mystyle111,nodes={draw,minimum width=1cm}]{
    \gf$a^{(1)}$&\gggg$a^{(2)}$\\
    \gf$a^{(1)}$&\gggg$a^{(2)}$\\
    };
    \node[right = 0em of a1] (conv1) {$\xrightarrow{CAConv}$};

    \matrix(c1)[mystyle111, right = 0.2em of conv1,nodes={draw,minimum width=1.6cm}]{
    \mb$b^{(2k+1,1)}$&\mbb$b^{(2k,1)}$\\
    \mbbb$b^{(2k+1,2)}$&\mbbbb$b^{(2k,2)}$\\
    };
    
    \draw [->,thick] (c1-1-2.north) to [out=150,in=30] node [text width=2cm,midway,above]{RaS} (c1-1-1.north);
    % \draw [->,thick,font=\large] (c1-2-1.west) to [out=150,in=210] node [text width=5cm,midway,above,font=\large]{RaS} (c1-1-1.west);
   
    \node[right = 0em of c1] (ras1) {$\xrightarrow{ }$};
    \matrix(c2)[mystyle111, right = 0.2em of ras1,nodes={draw,minimum width=1cm}]{
    \mb$c^{(1)}$ & \myhash \\
    \mbbb$c^{(2)}$   & \myhash\\
    };
    
    \draw [<-,thick] (c2-1-2.north) to [out=120,in=60] node [text width=4cm,midway,above]{IR (mask and rotate)} (c2-1-1.north);
    % \draw [<-,thick,font=\large] (c2-2-1.west) to [out=150,in=210] node [text width=5cm,midway,above,font=\large]{Mask and Broadcast} (c2-1-1.west);

    \node[right = 0em of c2] (bcast1) {$\xrightarrow{}$};
    \matrix(c3)[mystyle111, right = 0em of bcast1,nodes={draw,minimum width=1cm}]{
    \mb$c^{(1)}$ & \mb$c^{(1)}$   \\
    \mbbb$c^{(2)}$      & \mbbb$c^{(2)}$  \\
    };
\end{tikzpicture}

==> Figures/gfx/hybrid_RAConv2.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(a1)[mystyle111,nodes={draw,minimum width=1cm}]{
    \gf$a^{(1)}$&\gf$a^{(1)}$\\
    \gggg$a^{(2)}$&\gggg$a^{(2)}$\\
    };
    \node[right = 0em of a1] (conv1) {$\xrightarrow{RAConv}$};

    \matrix(c1)[mystyle111, right = 0.2em of conv1,nodes={draw,minimum width=1.6cm}]{
    \mb$b^{(2k+1,1)}$&\mbb$b^{(2k+1,2)}$\\
    \mbbb$b^{(2k,1)}$&\mbbbb$b^{(2k,2)}$\\
    };
    \tikzstyle{line} = [draw, -latex']
    % \draw [->,thick,font=\large] (c1-1-2.north) to [out=150,in=30] node [text width=2cm,midway,above,font=\large]{RaS} (c1-1-1.north);
    \draw [->,thick](c1-2-2.east) to [bend right=30] node[pos=0.2,text width=1cm,midway,right]{RaS} (c1-1-2.east);
   
    \node[right = 2em of c1] (ras1) {$\xrightarrow{}$};
    \matrix(c2)[mystyle111, right = 0.2em of ras1,nodes={draw,minimum width=1cm}]{
    \mb$c^{(1)}$ & \mbbb$c^{(2)}$ \\
    \myhash  & \myhash\\
    };
    
    \draw [<-,thick] (c2-2-2.east) to [bend right=30] node [text width=1cm,midway,right]{IR} (c2-1-2.east);
    % \draw [<-,thick,font=\large] (c2-2-1.west) to [out=150,in=210] node [text width=5cm,midway,above,font=\large]{Mask and Broadcast} (c2-1-1.west);

    \node[right = 1.2em of c2] (bcast1) {$\xrightarrow{}$};
    \matrix(c3)[mystyle111, right = 0em of bcast1,nodes={draw,minimum width=1cm}]{
    \mb$c^{(1)}$ & \mbbb$c^{(2)}$   \\
    \mb$c^{(1)}$      & \mbbb$c^{(2)}$  \\
    };
\end{tikzpicture}

==> Figures/gfx/im2col.tex <==
\begin{tikzpicture}[mymatrixenv]
    % \matrix(mtr)[mystyle2]{
    % $a_{11}$&$a_{12}$&$a_{13}$&$a_{14}$\\
    % $a_{21}$&$a_{22}$&$a_{23}$&$a_{24}$\\
    % $a_{31}$&$a_{32}$&$a_{33}$&$a_{34}$\\
    % $a_{41}$&$a_{42}$&$a_{43}$&$a_{44}$\\
    % };
    % \draw[thick, black] (mtr-1-1.north west) rectangle (mtr-4-4.south east);
\node[] (temp) at (0,0,0) {\includegraphics[width=2cm,height=2cm]{Figures/cats.jpg}};

    % \begin{scope}[every node/.append style={scale=\myscale,transform
    % shape},very thick]
        % \mymatrixbraceright[mtr]{1}{4}{$224$}
        % \mymatrixbracetop[mtr]{1}{4}{$224$}
    % \end{scope} 
    \draw [black,
    decorate, 
    decoration = {brace,
        raise=2pt,
        amplitude=5pt,
        aspect=0.5}] (-1,-1) --  (-1,1)
node[pos=0.5,left=10pt,black]{$224$};

\draw [black,
    decorate, 
    decoration = {brace,
        raise=2pt,
        amplitude=5pt,
        aspect=0.5}] (-1,1) --  (1,1)
node[pos=0.5,above=10pt,black]{$224$};
    \node[right = 0em of temp, scale=1.2] (str) {$\xrightarrow{Im2Col}$};

    \matrix(C4)[im2colctxt,  right= 2em of str,xshift=1.5em, yshift=-4em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    
    \matrix(C3)[im2colctxt,  right= 2em of str,xshift=1em, yshift=-4.5em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    
    \matrix(C2)[im2colctxt, right= 2em of str ,xshift=0.5em, yshift=-5em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    
    \matrix(C1)[im2colctxt, right= 2em of str, yshift=-5.5em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    
    \matrix(C44)[im2colctxt,  right= 2em of str,xshift=1.5em, yshift=7em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    
    \matrix(C33)[im2colctxt,  right= 2em of str,xshift=1em, yshift=6.5em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    
    \matrix(C22)[im2colctxt, right= 2em of str ,xshift=0.5em, yshift=6em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    
    \matrix(C11)[im2colctxt, right= 2em of str, yshift=5.5em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    
    \matrix(K1)[im2colweight, right= 6em of C1, yshift=1em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    \matrix(K11)[im2colweight, right= 6em of C11, yshift=-0.5em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    \node[below = 1em ] at (C11.south) (vdotct) {\Large \vdots};
    \node[below = 1em ] at (K11.south) (vdotpt) {\Large \vdots};
    
    \node[right = 5em of vdotct] (odot) {\Large $\odot$};
    \node[right = 3.5em of vdotpt] (eq) {$\xrightarrow{RaS}$};

    \matrix(O4)[im2coloutput, right= 6em of K1, yshift=0.5em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    \matrix(O3)[im2coloutput, right= 5.5em of K1, yshift=0em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    \matrix(O2)[im2coloutput, right= 5em of K1, yshift=-0.5em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    \matrix(O1)[im2coloutput, right= 4.5em of K1, yshift=-1em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    \matrix(O44)[im2coloutput, right= 6em of K11, yshift=2.0em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    \matrix(O33)[im2coloutput, right= 5.5em of K11, yshift=1.5em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    \matrix(O22)[im2coloutput, right= 5em of K11, yshift=1em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    \matrix(O11)[im2coloutput, right= 4.5em of K11, yshift=0.5em]{
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    \node[below = 1em ] at (O11.south) (vdotct2) {\Large \vdots};
    %Calligraphic brace
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracebottom[C11]{1}{1}{${w_ih_i}/{s_{avg}^2}=4096$}
        \mymatrixbraceright[C11]{1}{8}{$8$}
    \end{scope}
    
    \draw [pen colour={black},thick,
    decorate,
    decoration = {calligraphic brace,
        raise=2pt,
        amplitude=2pt,
        aspect=0.5}] (C11-1-1.north west) -- (C44-1-1.north west)node[pos=1,left=5pt, black]{$s_{avg}^2=4$};
        
    \draw [pen colour={black},thick,
    decorate,
    decoration = {calligraphic brace,
        raise=15pt,
        amplitude=5pt,
        aspect=0.65}] (C1-8-1.south west) -- (C11-1-1.north west)node[pos=0.65,left=20pt, black]{$19$};
        
    \draw [pen colour={black},thick,
    decorate,
    decoration = {calligraphic brace,
        raise=15pt,
        amplitude=5pt,
        aspect=0.65}] (K1-8-1.south west) -- (K11-1-1.north west)node[pos=0.65,left=20pt, black]{$1216$};

    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracebottom[K11]{1}{1}{$4096$}
        \mymatrixbraceright[K11]{1}{8}{$8$}
    \end{scope}

    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracebottom[O11]{1}{1}{$4096$}
        \mymatrixbraceright[O11]{1}{8}{$8$}
    \end{scope}        
    
    \draw [pen colour={black},thick,
    decorate,
    decoration = {calligraphic brace,
        raise=15pt,
        amplitude=5pt,
        aspect=0.65}] (O1-8-1.south west) -- (O11-1-1.north west)node[pos=0.65,left=20pt, black]{$8$};
    \draw [pen colour={black},thick,
    decorate,
    decoration = {calligraphic brace,
        raise=2pt,
        amplitude=2pt,
        aspect=0.5}] (O11-1-1.north west) -- (O44-1-1.north west)node[pos=1,left=5pt, black]{$4$};
\end{tikzpicture}


==> Figures/gfx/packing_dup.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(m1)[style2_mid]{
    $a_{1}^{(1)}$&$a_{1}^{(1)}$&$a_{2}^{(1)}$&$a_{2}^{(1)}$\\
    $a_{1}^{(1)}$&$a_{1}^{(1)}$&$a_{2}^{(1)}$&$a_{2}^{(1)}$\\
    $a_{3}^{(1)}$&$a_{3}^{(1)}$&$a_{4}^{(1)}$&$a_{4}^{(1)}$\\
    $a_{3}^{(1)}$&$a_{3}^{(1)}$&$a_{4}^{(1)}$&$a_{4}^{(1)}$\\
    };
\draw[semithick, black] (m1-1-1.north west) rectangle (m1-4-4.south east);
\end{tikzpicture}

==> Figures/gfx/packing_gap.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(m1)[style2_mid]{
    $a_{1}^{(1)}$&\myzero&$a_{2}^{(1)}$&\myzero\\
    \myzero&\myzero&\myzero&\myzero\\
    $a_{3}^{(1)}$&\myzero&$a_{4}^{(1)}$&\myzero\\
    \myzero&\myzero&\myzero&\myzero\\
    };
\draw[semithick, black] (m1-1-1.north west) rectangle (m1-4-4.south east);
\end{tikzpicture}

==> Figures/gfx/packing_hybrid.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(m1)[style2_mid]{
    \cb$a_1^{(1)}$&\cbb$a_1^{(2)}$&\cb$a_2^{(1)}$&\cbb$a_2^{(2)}$\\
    \cb$a_1^{(1)}$&\cbb$a_1^{(2)}$&\cb$a_2^{(1)}$&\cbb$a_2^{(2)}$\\
    \cb$a_3^{(1)}$&\cbb$a_3^{(2)}$&\cb$a_4^{(1)}$&\cbb$a_4^{(2)}$\\
    \cb$a_3^{(1)}$&\cbb$a_3^{(2)}$&\cb$a_4^{(1)}$&\cbb$a_4^{(2)}$\\
    };
\draw[semithick, black] (m1-1-1.north west) rectangle (m1-4-4.south east);
\end{tikzpicture}

==> Figures/gfx/packing_mpx.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(m1)[style2_mid]{
    \cb$a_1^{(1)}$&\cbb$a_{1}^{(2)}$&\cb$a_{2}^{(1)}$&\cbb$a_{2}^{(2)}$\\
    \cbbb$a_{1}^{(3)}$&\cbbbb$a_{1}^{(4)}$&\cbbb$a_{2}^{(3)}$&\cbbbb$a_{2}^{(4)}$\\
    \cb$a_{3}^{(1)}$&\cbb$a_{3}^{(2)}$&\cb$a_{4}^{(1)}$&\cbb$a_{4}^{(2)}$\\
    \cbbb$a_{3}^{(3)}$&\cbbbb$a_{3}^{(4)}$&\cbbb$a_{4}^{(3)}$&\cbbbb$a_{4}^{(4)}$\\
    };
\draw[semithick, black] (m1-1-1.north west) rectangle (m1-4-4.south east);
\end{tikzpicture}

==> Figures/gfx/packing_two_hybrids.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(m1)[style2_mid]{
    \myteal$a_1^{(1)}$&\myteal$a_1^{(1)}$&\myteal$a_2^{(1)}$&\myteal$a_2^{(1)}$\\
    \myteal$a_3^{(1)}$&\myteal$a_3^{(1)}$&\myteal$a_4^{(1)}$&\myteal$a_4^{(1)}$\\
    % \cb$a_3^{(1)}$&\cbb$a_3^{(2)}$&\cb$a_4^{(1)}$&\cbb$a_4^{(2)}$\\
    % \cb$a_3^{(1)}$&\cbb$a_3^{(2)}$&\cb$a_4^{(1)}$&\cbb$a_4^{(2)}$\\
    };
\draw[semithick, black] (m1-1-1.north west) rectangle (m1-2-4.south east);

% \node [right = 0.5em of m1, scale=1.2] (eq1) {$\xleftrightarrow{Conv}$};
\node [right = 0.5em of m1, scale=1.2] (eq1) {$\xrightleftharpoons[RAConv]{CAConv}$};

\matrix(m2)[style2_mid,right=0.5em of eq1]{
    \cb$a_1^{(1)}$&\cbb$a_1^{(2)}$&\cb$a_2^{(1)}$&\cbb$a_2^{(2)}$\\
    \cb$a_3^{(1)}$&\cbb$a_3^{(2)}$&\cb$a_4^{(1)}$&\cbb$a_4^{(2)}$\\
    % \cb$a_3^{(1)}$&\cbb$a_3^{(2)}$&\cb$a_4^{(1)}$&\cbb$a_4^{(2)}$\\
    % \cb$a_3^{(1)}$&\cbb$a_3^{(2)}$&\cb$a_4^{(1)}$&\cbb$a_4^{(2)}$\\
    };
\draw[semithick, black] (m2-1-1.north west) rectangle (m2-2-4.south east);
\end{tikzpicture}

==> Figures/gfx/siso_rot.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(m1)[mystyle2,font=\large]{
    $a_{1}$&$a_{2}$&$a_{3}$&$a_{4}$\\
    $a_{5}$&$a_{6}$&$a_{7}$&$a_{8}$\\
    $a_{9}$&$a_{10}$&$a_{11}$&$a_{12}$\\
    $a_{13}$&$a_{14}$&$a_{15}$&$a_{16}$\\
    };
    
    % \node[right = -0.4em of m1, scale=1.2] (str1) {$\odot$};
    \node[right = 0em of m1] (str1) {\Large $\xrightarrow{(f^2-1)\, Rots}$};

    \draw[thick, black] (m1-1-1.north west) rectangle (m1-4-4.south east);

    \matrix(f1)[mystyle2, right= -0.4em of str1,font=\large]{
    \myhash&\myhash&\myhash&\myhash\\
    \myhash&$a_{1}$&$a_{2}$&$a_{3}$\\
    \myhash&$a_{5}$&$a_{6}$&$a_{7}$\\
    \myhash&$a_{9}$&$a_{10}$&$a_{11}$\\
    };
    \draw[thick, black] (f1-1-1.north west) rectangle (f1-4-4.south east);
    % \node [right =-0.4em of f1, scale=1.2] (eq1) {$\oplus$};
    \node [right = 0em of f1-4-4.south east, scale=1.2] (eq1) {\Large $,$};

    \matrix(f2)[mystyle2,right= 1em of f1, font=\large]{
    \myhash&\myhash&\myhash&\myhash\\
    $a_{1}$&$a_{2}$&$a_{3}$&$a_{4}$\\
    $a_{5}$&$a_{6}$&$a_{7}$&$a_{8}$\\
    $a_{9}$&$a_{10}$&$a_{11}$&$a_{12}$\\
    };
    % \node[right = -0.4em of m2, scale=1.2] (str2) {$\odot$};
    \draw[thick, black] (f2-1-1.north west) rectangle (f2-4-4.south east);
    \node [right = -0.4em of f2, scale=1.2] (eq2) {$\cdots$};
\end{tikzpicture}

==> Figures/gfx/siso_stride1.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(m1)[mystyle2,font=\large]{
    \myhash&\myhash&\myhash&\myhash\\
    \myhash&$a_{1}$&$a_{2}$&$a_{3}$\\
    \myhash&$a_{5}$&$a_{6}$&$a_{7}$\\
    \myhash&$a_{9}$&$a_{10}$&$a_{11}$\\
    };
    \node[right = -0.4em of m1, scale=1.2] (str1) {$\odot$};
% 	\draw[very thick, red] (mtr-1-4.north west) rectangle (mtr-3-6.south east);
    \draw[thick, black] (m1-1-1.north west) rectangle (m1-4-4.south east);

    \matrix(f1)[style3, right= -0.4em of str1,font=\large]{
    \myzero&\myzero&\myzero&\myzero\\
    \myzero&$k_{1}$&$k_{1}$&$k_{1}$\\
    \myzero&$k_{1}$&$k_{1}$&$k_{1}$\\
    \myzero&$k_{1}$&$k_{1}$&$k_{1}$\\
    };
    \node [right =-0.4em of f1, scale=1.2] (eq1) {$\oplus$};
    \draw[thick, black] (f1-1-1.north west) rectangle (f1-4-4.south east);

    \matrix(m2)[mystyle2,right= -0.4em of eq1, font=\large]{
    \myhash&\myhash&\myhash&\myhash\\
    $a_{1}$&$a_{2}$&$a_{3}$&$a_{4}$\\
    $a_{5}$&$a_{6}$&$a_{7}$&$a_{8}$\\
    $a_{9}$&$a_{10}$&$a_{11}$&$a_{12}$\\
    };
    \node[right = -0.4em of m2, scale=1.2] (str2) {$\odot$};
    \draw[thick, black] (m2-1-1.north west) rectangle (m2-4-4.south east);

    \matrix(f2)[style3, right= -0.4em of str2,font=\large]{
    \myzero&\myzero&\myzero&\myzero\\
    $k_{2}$&$k_{2}$&$k_{2}$&$k_{2}$\\
    $k_{2}$&$k_{2}$&$k_{2}$&$k_{2}$\\
    $k_{2}$&$k_{2}$&$k_{2}$&$k_{2}$\\
    };
    \node [right = -0.4em of f2, scale=1.2] (eq2) {$\cdots=$};
    \draw[thick, black] (f2-1-1.north west) rectangle (f2-4-4.south east);
    
    \matrix(ret)[style2, right= -0.4em of eq2,font=\large]{
    $c_{1}$&$c_{2}$&$c_{3}$&$c_{4}$\\
    $c_{5}$&$c_{6}$&$c_{7}$&$c_{8}$\\
    $c_{9}$&$c_{10}$&$c_{11}$&$c_{12}$\\
    $c_{13}$&$c_{14}$&$c_{15}$&$c_{16}$\\
    };
    \draw[thick, black] (ret-1-1.north west) rectangle (ret-4-4.south east);

\end{tikzpicture}

==> Figures/gfx/siso_stride1_lazy.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(m1)[mystyle2,font=\large]{
    $a_{1}$&$a_{2}$&$a_{3}$&$a_{4}$\\
    $a_{5}$&$a_{6}$&$a_{7}$&$a_{8}$\\
    $a_{9}$&$a_{10}$&$a_{11}$&$a_{12}$\\
    $a_{13}$&$a_{14}$&$a_{15}$&$a_{16}$\\
    };
    
    \node[right = -0.4em of m1, scale=1.2] (str1) {\large $\odot$};
    \draw[thick, black] (m1-1-1.north west) rectangle (m1-4-4.south east);

    \matrix(f1)[style3, right= -0.4em of str1,font=\large]{
    $k_{1}$&$k_{1}$&$k_{1}$&\myzero\\
    $k_{1}$&$k_{1}$&$k_{1}$&\myzero\\
    $k_{1}$ & $k_{1}$ & $k_{1}$&\myzero\\
    \myzero&\myzero&\myzero&\myzero\\
    };
    \draw[thick, black] (f1-1-1.north west) rectangle (f1-4-4.south east);
    % \node [right =-0.4em of f1, scale=1.2] (eq1) {$\oplus$};

    \matrix(m2)[mystyle2,right= 1.5em of f1, font=\large]{
    $a_{1}$&$a_{2}$&$a_{3}$&$a_{4}$\\
    $a_{5}$&$a_{6}$&$a_{7}$&$a_{8}$\\
    $a_{9}$&$a_{10}$&$a_{11}$&$a_{12}$\\
    $a_{13}$&$a_{14}$&$a_{15}$&$a_{16}$\\
    };
    \node[right = -0.4em of m2, scale=1.2] (str2) {\large $\odot$};
    % \node(H)  [below of=str2] {H};
    % \draw[->] (str2.south -| H.north) -- (H.north)


    \draw[thick, black] (m2-1-1.north west) rectangle (m2-4-4.south east);

    \matrix(f2)[style3, right= -0.4em of str2,font=\large]{
    $k_{2}$&$k_{2}$&$k_{2}$&$k_{2}$\\
    $k_{2}$&$k_{2}$&$k_{2}$&$k_{2}$\\
    $k_{2}$&$k_{2}$&$k_{2}$&$k_{2}$\\
    \myzero&\myzero&\myzero&\myzero\\
    };
    % \node [right = -0.4em of f2, scale=1.2] (eq2) {$\cdots=$};
    \draw[thick, black] (f2-1-1.north west) rectangle (f2-4-4.south east);
    \node [right = 0em of f2, scale=1.2] (eq2) {\large $\cdots$};
\end{tikzpicture}

==> Figures/gfx/siso_stride1_lazy2.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(m1)[mystyle2,font=\large, nodes={draw, fill=myblue2!30}]{
    $b_{1}$&$b_{1}$&$b_{1}$&\myzero\\
    $b_{1}$&$b_{1}$&$b_{1}$&\myzero\\
    $b_{1}$&$b_{1}$&$b_{1}$&\myzero\\
    \myzero&\myzero&\myzero&\myzero\\
    };
    
    % \node[right = -0.4em of m1, scale=1.2] (str1) {$\odot$};
    \node[right = 0em of m1] (str1) {\large $\xrightarrow{Rot}$};

    \draw[thick, black] (m1-1-1.north west) rectangle (m1-4-4.south east);

    \matrix(f1)[mystyle1, right= -0.4em of str1,font=\large, nodes={draw, fill=myblue2!30}]{
    \myzero&\myzero&\myzero&\myzero\\
    \myzero&$b_{1}$&$b_{1}$&$b_{1}$\\
    \myzero&$b_{1}$&$b_{1}$&$b_{1}$\\
    \myzero&$b_{1}$&$b_{1}$& $b_{1}$\\
    };
    \draw[thick, black] (f1-1-1.north west) rectangle (f1-4-4.south east);
    % \node [right =-0.4em of f1, scale=1.2] (eq1) {$\oplus$};

    \matrix(m2)[mystyle2,right= 1.5em of f1, font=\large,nodes={draw, fill=myblue2!30}]{
    $b_{2}$&$b_{2}$&$b_{2}$&$b_{2}$\\
    $b_{2}$&$b_{2}$&$b_{2}$&$b_{2}$\\
    $b_{2}$&$b_{2}$&$b_{2}$&$b_{2}$\\
    \myzero&\myzero&\myzero&\myzero\\
    };
    % \node[right = -0.4em of m2, scale=1.2] (str2) {$\odot$};
    \node[right = 0em of m2] (str2) {\large $\xrightarrow{Rot}$};
    \draw[thick, black] (m2-1-1.north west) rectangle (m2-4-4.south east);

    \matrix(f2)[mystyle1, right= -0.4em of str2,font=\large,nodes={draw, fill=myblue2!30}]{
    \myzero&\myzero&\myzero&\myzero\\
    $b_{2}$&$b_{2}$&$b_{2}$&$b_{2}$\\
    $b_{2}$&$b_{2}$&$b_{2}$&$b_{2}$\\
    $b_{2}$&$b_{2}$&$b_{2}$&$b_{2}$\\
    };
    \draw[thick, black] (f2-1-1.north west) rectangle (f2-4-4.south east);

    % \matrix(m3)[mystyle2,right= 1.5em of f2, font=\large,nodes={draw, fill=myblue2!30}]{
    % \myzero&$b_{3}$&$b_{3}$&$b_{3}$\\
    % \myzero&$b_{3}$&$b_{3}$&$b_{3}$\\
    % \myzero&$b_{3}$&$b_{3}$&$b_{3}$\\
    % \myzero&\myzero&\myzero&\myzero\\
    % };
    % % \node[right = -0.4em of m3, scale=1.2] (str3) {$\odot$};
    % \node[right = 0em of m3] (str3) {\large $\xrightarrow{ Rot}$};
    % \draw[thick, black] (m3-1-1.north west) rectangle (m3-4-4.south east);

    % \matrix(f3)[mystyle1, right= -0.4em of str3,font=\large,nodes={draw, fill=myblue2!30}]{
    % \myzero&\myzero&\myzero&\myzero\\
    % $b_{3}$&$b_{3}$&$b_{3}$&\myzero\\
    % $b_{3}$&$b_{3}$&$b_{3}$&\myzero\\
    % $b_{3}$&$b_{3}$&$b_{3}$&\myzero\\
    % };
    % \draw[thick, black] (f3-1-1.north west) rectangle (f3-4-4.south east);
    \node [right = 0em of f2, scale=1.2] (eq3) {$\cdots$};
\end{tikzpicture}

==> Figures/gfx/siso_stride1_lazy3.tex <==
\begin{tikzpicture}[mymatrixenv]
    

    \matrix(f1)[mystyle1, right= -0.4em of str1,font=\large,nodes={draw, fill=myblue2!30}]{
    \myzero&\myzero&\myzero&\myzero\\
    \myzero&$b_{1}$&$b_{1}$&$b_{1}$\\
    \myzero&$b_{1}$&$b_{1}$&$b_{1}$\\
    \myzero&$b_{1}$&$b_{1}$& $b_{1}$\\
    };
    \draw[thick, black] (f1-1-1.north west) rectangle (f1-4-4.south east);
    % \node [right =-0.4em of f1, scale=1.2] (eq1) {$\oplus$};

    \node[right = 0em of f1] (str1) {\large $\oplus$};

    \matrix(f2)[mystyle1, right= -0.4em of str1,font=\large,nodes={draw, fill=myblue2!30}]{
    \myzero&\myzero&\myzero&\myzero\\
    $b_{2}$&$b_{2}$&$b_{2}$&$b_{2}$\\
    $b_{2}$&$b_{2}$&$b_{2}$&$b_{2}$\\
    $b_{2}$&$b_{2}$&$b_{2}$&$b_{2}$\\
    };
    % \node [right = -0.4em of f2, scale=1.2] (eq2) {$\cdots=$};
    \draw[thick, black] (f2-1-1.north west) rectangle (f2-4-4.south east);
    
    % \node[right = 0em of f2] (str2) {\large $\oplus$};

    % \matrix(f3)[mystyle1, right= -0.4em of str2,font=\large,nodes={draw, fill=myblue2!30}]{
    % \myzero&\myzero&\myzero&\myzero\\
    % $b_{3}$&$b_{3}$&$b_{3}$&\myzero\\
    % $b_{3}$&$b_{3}$&$b_{3}$&\myzero\\
    % $b_{3}$&$b_{3}$&$b_{3}$&\myzero\\
    % };
    % \draw[thick, black] (f3-1-1.north west) rectangle (f3-4-4.south east);
    \node [right =-0.4em of f2, scale=1.2] (eq2) {$\oplus$};
    \node [right = -0.4em of eq2, scale=1.2] (eq3) {\large $\cdots$=};
    
    \matrix(ret)[style2, right=1.2em of eq3, font=\large]{
    $c_{1}$&$c_{2}$&$c_{3}$&$c_{4}$\\
    $c_{5}$&$c_{6}$&$c_{7}$&$c_{8}$\\
    $c_{9}$&$c_{10}$&$c_{11}$&$c_{12}$\\
    $c_{13}$&$c_{14}$&$c_{15}$&$c_{16}$\\
    };
    \draw[thick, black] (ret-1-1.north west) rectangle (ret-4-4.south east);
\end{tikzpicture}

==> Figures/gfx/siso_stride1_plaintext.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(mtr)[mystyle2, font=\large]{
    $a_{1}$&$a_{2}$&$a_{3}$&$a_{4}$\\
    $a_{5}$&$a_{6}$&$a_{7}$&$a_{8}$\\
    $a_{9}$&$a_{10}$&$a_{11}$&$a_{12}$\\
    $a_{13}$&$a_{14}$&$a_{15}$&$a_{16}$\\
    };
    \draw[thick, black] (mtr-1-1.north west) rectangle (mtr-4-4.south east);

    % Braces     
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbraceright[mtr]{1}{4}{$w_i$}
        \mymatrixbracetop[mtr]{1}{4}{$w_i$}
    \end{scope} 
    \node[right = 0em of mtr, scale=1.2] (str) {$*$};
% 	\draw[very thick, red] (mtr-1-4.north west) rectangle (mtr-3-6.south east);

    \matrix(K)[style3, right=1.5em of str, font=\large]{
    $k_{1}$&$k_{2}$&$k_{3}$\\
    $k_{4}$&$k_{5}$&$k_{6}$\\
    $k_{7}$&$k_{8}$&$k_{9}$\\
    };
    \draw[thick, black] (K-1-1.north west) rectangle (K-3-3.south east);

    % Braces     
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbraceright[K]{1}{3}{$f$}
        \mymatrixbracetop[K]{1}{3}{$f$}
    \end{scope} 
	\node [right = 0em of K, scale=1.2] (eq) {$=$};

    \matrix(ret)[style2, right=1.5em of eq, font=\large]{
    $c_{1}$&$c_{2}$&$c_{3}$&$c_{4}$\\
    $c_{5}$&$c_{6}$&$c_{7}$&$c_{8}$\\
    $c_{9}$&$c_{10}$&$c_{11}$&$c_{12}$\\
    $c_{13}$&$c_{14}$&$c_{15}$&$c_{16}$\\
    };
    \draw[thick, black] (ret-1-1.north west) rectangle (ret-4-4.south east);

    % Braces     
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbraceright[ret]{1}{4}{$w_o$}
        \mymatrixbracetop[ret]{1}{4}{$w_o$}
    \end{scope} 
\end{tikzpicture}

==> Figures/gfx/siso_stride2.tex <==
\begin{tikzpicture}[mymatrixenv]
    \matrix(m1)[mystyle2, font=\large]{
    \myhash&\myhash&\myhash&\myhash\\
    \myhash&$a_{1}$&$a_{2}$&$a_{3}$\\
    \myhash&$a_{5}$&$a_{6}$&$a_{7}$\\
    \myhash&$a_{9}$&$a_{10}$&$a_{11}$\\
    };
\node[right = -0.4em of m1, scale=1.2] (str1) {$\odot$};
\draw[thick, black] (m1-1-1.north west) rectangle (m1-4-4.south east);
% 	\draw[very thick, red] (mtr-1-4.north west) rectangle (mtr-3-6.south east);

\matrix(f1)[style3, right=-0.4em of str1, font=\large]{
    \myzero&\myzero&\myzero&\myzero\\
    \myzero&\myzero&\myzero&\myzero\\
    \myzero&\myzero&$k_{1}$&\myzero\\
    \myzero&\myzero&\myzero&\myzero\\
};
\draw[thick, black] (f1-1-1.north west) rectangle (f1-4-4.south east);
\node [right = -0.4em of f1, scale=1.2] (eq1) {$\oplus$};

\matrix(m2)[mystyle2,right= -0.4em of eq1, font=\large]{
    \myhash&\myhash&\myhash&\myhash\\
    $a_{1}$&$a_{2}$&$a_{3}$&$a_{4}$\\
    $a_{5}$&$a_{6}$&$a_{7}$&$a_{8}$\\
    $a_{9}$&$a_{10}$&$a_{11}$&$a_{12}$\\
};
\draw[thick, black] (m2-1-1.north west) rectangle (m2-4-4.south east);
\node[right = -0.4em of m2, scale=1.2] (str2) {$\odot$};

\matrix(f2)[style3, right= -0.4em of str2, font=\large]{
\myzero&\myzero&\myzero&\myzero\\
\myzero&\myzero&\myzero&\myzero\\
$k_{2}$&\myzero&$k_{2}$&\myzero\\
\myzero&\myzero&\myzero&\myzero\\
};
\node [right = -0.4em of f2, scale=1.2] (eq2) {$\cdots=$};
\draw[thick, black] (f2-1-1.north west) rectangle (f2-4-4.south east);

\matrix(ret)[style2, right= 0em of eq2, font=\large]{
$c_{1}$&\myzero&$c_{2}$&\myzero\\
\myzero&\myzero&\myzero&\myzero\\
$c_{3}$&\myzero&$c_{4}$&\myzero\\
\myzero&\myzero&\myzero&\myzero\\
};
\draw[thick, black] (ret-1-1.north west) rectangle (ret-4-4.south east);

% Braces     
\begin{scope}[every node/.append style={scale=\myscale,transform
shape},very thick]
    \mymatrixbraceright[ret]{1}{2}{$g$}
    \mymatrixbracetop[ret]{1}{2}{$g$}
\end{scope} 
% \node[right = 0em of mtr, scale=1.2] (str) {$*$};
    
\end{tikzpicture}

==> Figures/gfx/verticalarrow.tex <==
\begin{tikzpicture}[mymatrixenv]
    \node(H) {};
    \node(L)  [below = 1em of H] {};
    \draw[->, thick] (H.south -| L.north) -- (L.north);
\end{tikzpicture}
